Learning Effective Representations for Retrieval Using Self-Distillation with Adaptive Relevance Margins

Representation-based retrieval models, so-called bi-encoders, estimate the relevance of a document to a query by calculating the similarity of their respective embeddings. Current state-of-the-art bi-encoders are trained using an expensive training regime involving knowledge distillation from a teacher model and batch-sampling. Instead of relying on a teacher model, we contribute a novel parameter-free loss function for self-supervision that exploits the pre-trained language modeling capabilities of the encoder model as a training signal, eliminating the need for batch sampling by performing implicit hard negative mining. We investigate the capabilities of our proposed approach through extensive experiments, demonstrating that self-distillation can match the effectiveness of teacher distillation using only 13.5% of the data, while offering a speedup in training time between 3x and 15x compared to parametrized losses. All code and data is made openly available.

==> figure-loss-variants.tex <==
\hbox to \linewidth{
    \vbox{
        \hbox to .3\linewidth{{\small\textbf{(a)} Static}\hfill}
        \hbox to .3\linewidth{\hfill
            \begin{tikzpicture}[every node/.style = {fill, circle, inner sep=1pt, font=\small}]
                \coordinate (root) at (0,0);
                \draw[name path=unit, dotted] (root) circle [radius=.75];
                \node[label={90:$q$}] (q) at (xyz polar cs:angle=90,radius=.75) {};
                %\draw[->] (root) -- (q);
                \node[label={45:$d^+$}] (p) at (xyz polar cs:angle=45,radius=.75) {};
                %\draw[->] (root) -- (p);
                \node[label={143:$d^-_2$}] (n1) at (xyz polar cs:angle=143,radius=.75) {};
                \node[label={-15:$d^-_1$}] (n2) at (xyz polar cs:angle=-15,radius=.75) {};
                \node[label={-96:$d^-_3$}] (n3) at (xyz polar cs:angle=-96,radius=.75) {};
                
                \coordinate (coneA) at (xyz polar cs:angle=-45,radius=.75);
                \coordinate (coneB) at (xyz polar cs:angle=-135,radius=.75);
                \path[draw=Green3, ultra thick, opacity=0.2] (coneA) --  (root) -- (coneB);
                \path (coneB) -- (root) -- (n1) pic [-Latex, thick, draw=Red3, angle radius=.75cm, fill=none] {angle = n1--root--coneB};
                \path (n2) -- (root) -- (coneA) pic [Latex-, thick, draw=Red3, angle radius=.75cm, fill=none] {angle = coneA--root--n2};
                \path (coneA) -- (root) -- (n3) pic [Latex-, thick, draw=Red3, angle radius=.75cm, fill=none] {angle = coneB--root--n3};
            \end{tikzpicture}
        \hfill}
    }
    {\textcolor{Gray3}\vrule}
    \hfill
    \vbox{
        \hbox to .3\linewidth{{\small\textbf{(b)} Adaptive}\hfill}
        \hbox to .3\linewidth{\hfill
            \begin{tikzpicture}[every node/.style = {fill, circle, inner sep=1pt, font=\small}]
                \coordinate (root) at (0,0);
                \draw[name path=unit, dotted] (root) circle [radius=.75];
                \node[label={90:$q$}] (q) at (xyz polar cs:angle=90,radius=.75) {};
                %\draw[->] (root) -- (q);
                \node[label={45:$d^+$}] (p) at (xyz polar cs:angle=45,radius=.75) {};
                %\draw[->] (root) -- (p);
                \node[label={143:$d^-_2$}] (n1) at (xyz polar cs:angle=143,radius=.75) {};
                \node[label={-15:$d^-_1$}] (n2) at (xyz polar cs:angle=-15,radius=.75) {};
                \node[label={-96:$d^-_3$}] (n3) at (xyz polar cs:angle=-96,radius=.75) {};
                
                \node[fill=Green3, inner sep=3pt, opacity=0.2] (x1) at (xyz polar cs:angle=193,radius=.75) {};
                \node[fill=Green3, inner sep=3pt, opacity=0.2] (x2) at (xyz polar cs:angle=10,radius=.75) {};
                \node[fill=Green3, inner sep=3pt, opacity=0.2] (x3) at (xyz polar cs:angle=-126,radius=.75) {};
                
                \path (x1) -- (root) -- (n1) pic [-Latex, thick, draw=Red3, angle radius=.75cm, fill=none] {angle = n1--root--x1};
                \path (x2) -- (root) -- (n2) pic [-Latex, thick, draw=Red3, angle radius=.75cm, fill=none] {angle = n2--root--x2};
                \path (x3) -- (root) -- (n3) pic [Latex-, thick, draw=Red3, angle radius=.75cm, fill=none] {angle = x3--root--n3};
            \end{tikzpicture}
        \hfill}
    }
    {\textcolor{Gray3}\vrule}
    \hfill
    \vbox{
        \hbox to .3\linewidth{{\small\textbf{(c)} Distributed}\hfill}
        \hbox to .3\linewidth{\hfill
            \begin{tikzpicture}[every node/.style = {fill, circle, inner sep=1pt, font=\small}]
                \coordinate (root) at (0,0);
                \draw[name path=unit, dotted] (root) circle [radius=.75cm];
                \node[label={90:$q$}] (q) at (xyz polar cs:angle=90,radius=.75) {};
                %\draw[->] (root) -- (q);
                \node[label={45:$d^+$}] (p) at (xyz polar cs:angle=45,radius=.75) {};
                %\draw[->] (root) -- (p);
                \node[Gray3,label={[Gray3]143:$d^-_2$}] (n1) at (xyz polar cs:angle=143,radius=.75) {};
                \node[label={[font=\bfseries]-15:$d^-_1$}] (n2) at (xyz polar cs:angle=-15,radius=.75) {};
                \node[Gray3,label={[Gray3]-96:$d^-_3$}] (n3) at (xyz polar cs:angle=-96,radius=.75) {};

                \coordinate (x11) at (xyz polar cs:angle=-37,radius=.75);
                \coordinate (x21) at (xyz polar cs:angle=217,radius=.75);
                \path (x11) -- (root) -- (x21) pic [fill=Green3, angle radius=.5cm, opacity=0.15] {angle = x21--root--x11};
                
                \coordinate (x12) at (xyz polar cs:angle=-18,radius=.75);
                \coordinate (x22) at (xyz polar cs:angle=198,radius=.75);
                \path (x22) -- (root) -- (x12) pic [fill=Green3, angle radius=.5cm, opacity=0.15] {angle = x22--root--x12};

                \coordinate (x13) at (xyz polar cs:angle=9,radius=.75);
                \coordinate (x23) at (xyz polar cs:angle=170,radius=.75);
                \path (x13) -- (root) -- (x23) pic [fill=Green3, angle radius=.5cm, opacity=0.15] {angle = x23--root--x13};
                
                \coordinate (t) at (xyz polar cs:angle=-55,radius=.75);
                \node[fill=Green3, inner sep=3pt, opacity=0.2] at (t) {};
                \path (x1) -- (root) -- (n2) pic [Latex-, thick, draw=Red3, angle radius=.75cm, fill=none] {angle = t--root--n2}; 
            \end{tikzpicture}
        \hfill}
    }
}
